RT-HiSS: Ray Tracing Accelerated High Dimensional Vector Similarity Searches

Recent GPU generations include special-purpose ray tracing (RT) cores for graphics applications. While RT cores are primarily used for rendering, recent works show they can be leveraged for general-purpose tasks, including similarity searches. However, existing approaches do not support datasets exceeding three dimensions. In this work, we propose RT-HiSS, the first exact GPU RT-core-based similarity search algorithm for high-dimensional datasets. GPU similarity search often scales poorly for large datasets with substantial search distances. To address this, RT-HiSS uses RT cores for fast index construction and searches, followed by candidate refinement on CUDA cores. We introduce a two-pass approach to estimate an upper bound on result size, enabling efficient batching under GPU memory constraints with near-perfect load balancing. Additionally, we examine shared memory tiling and compressed result masks to improve GPU resource utilization. RT-HiSS yields speedups up to 8.37$\times$ over competitive state-of-the-art GPU algorithms across six real-world datasets.

==> tikzFigures/OptixModel.tex <==
\def\scale{0.45}
\definecolor{lightblue}{rgb}{0.88,0.93,0.97}
\definecolor{lightgreen}{rgb}{0.88,0.95,0.88}
\definecolor{lightyellow}{rgb}{0.98,0.96,0.88}
\definecolor{lightpurple}{rgb}{0.93,0.90,0.96}

\begin{tikzpicture}[scale=\scale, transform shape]


\draw[thin, fill=lightpurple] (0,2) rectangle (4,3);
\node at (2,2.5) {\Large{\makecell{Construct \\ BVH Tree}}};
\draw[arrows={-Stealth}] (2,2) -- (2,1);

\draw[thin, fill=lightpurple] (5,2) rectangle (9,3);
\node at (7,2.5) {\Large{\makecell{Bounding Box \\ Program}}};
\draw[arrows={-Stealth}] (5,2.5) -- (4,2.5);


\draw[thin, fill=lightgreen] (0,0) rectangle (4,1);
\node at (2,0.5) {\Large{\makecell{Ray Generation \\ Shader}}};
\draw[arrows={-Stealth}] (2,0) -- (2,-1);

\draw[thin, fill=lightpurple] (0,-2) rectangle (4,-1);
\node at (2,-1.5) {\makecell{ \Large{Traverse BVH Tree}}};
\draw[arrows={-Stealth}] (4,-1) -- (5,0);
\draw[arrows={-Stealth}] (0,-1.5) -- (-2.3,-1.5);

\draw[thin, fill=lightgreen] (5,0) rectangle (9,1);
\node at (7,0.5) {\Large{\makecell{Intersection\\ Shader }}};
\draw[arrows={-Stealth}] (7,0) -- (7,-0.7);

\node[draw, diamond, aspect=1, fill=lightyellow] at (7,-1.5) {\Large{\makecell{Hit?}}};
\draw[arrows={-Stealth}] (6.2,-1.5) -- (4,-1.5);
\draw[arrows={-Stealth}] (7,-2.3) -- (7,-3);



% \draw[thin] (5,-4) rectangle (9,-3);
\draw[thin, fill=lightblue] (5,-4) rectangle (9,-3);
\node at (7,-3.5) {\Large{\makecell{Any Hit \\ Shader}}};
\draw[arrows={-Stealth}] (5,-3.5) -- (2,-3.5) -- (2,-2);

\draw[thick, dotted] (-0.5,3) -- (-0.5,-4);
\draw[thick, dotted] (-5,1.5) -- (9,1.5);

\node at (5,1.7) {\large{\textbf{Pre traversal}}};

\node[rotate=90] at (-0.7,-0.25) {\large{\textbf{Post traversal}}};

\draw[arrows={-Stealth}] (-3,-0.7) -- (-3,0);
\node[draw, diamond, aspect=1, fill=lightyellow] at (-3,-1.5) { \Large{\makecell{Hit?}}};
\draw[arrows={-Stealth}] (-3,-2.3) -- (-3,-3);

\node at (6.6, -2.5) {\Large{Yes}};
\node at (5.6, -1.3) {\Large{No}};

\draw[thin, fill=lightblue] (-5,0) rectangle (-1,1);
\node at (-3,0.5) {\Large{\makecell{Miss Shader}}};

\node at (-3.5, -2.5) {\Large{Yes}};
\node at (-3.5, -0.5) {\Large{No}};

\draw[thin, fill=lightblue] (-5,-4) rectangle (-1,-3);
\node at (-3,-3.5) {\Large{\makecell{Closest Hit \\ Shader}}};

\end{tikzpicture}

==> tikzFigures/RTNeighborSearch_BVH_1.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning,fit,calc,arrows.meta}
% \usepackage{xcolor}

% \usepackage{tikzscale}
% % Check if there are duplicates
% \usetikzlibrary{positioning,shapes.geometric,arrows.meta}
% \begin{document}

\begin{tikzpicture}[scale=0.75]

    \coordinate (P3) at (-2.25,1.45);
    
    \fill (P3) circle (1pt);
    \draw[thin] (P3) circle (1);
    \node[above right] at (P3) {\tiny $p_3$};
    \draw[densely dashed, very thin] (-3.25,0.45) rectangle (-1.25,2.45);
    
    \node at (-1.55,2.55) {\tiny $AABB_3$};
    
    \fill (0,0) circle (1pt);
    \draw[thin] (0,0) circle (1);
    \node[below left] at (0,0) {\tiny $p_1$};
    \draw[densely dashed, very thin] (-1,-1) rectangle (1,1);
    \node at (-0.60,1.10) {\tiny $AABB_1$};

    \draw[-Stealth, very thin] (0,0) -- (0.7,-0.7);
    \node at (0.20,-0.35) {\tiny $\epsilon$};
       
    \fill (1,1) circle (1pt);
    \draw[thin] (1,1) circle (1);
    \node[above right] at (1,1) {\tiny $p_2$};
    \draw[densely dashed, very thin] (0,0) rectangle (2,2);
    \node at (1.65,-0.15) {\tiny $AABB_2$};

    \fill (0.50,0.50) circle (1pt);
    \node[below] at (0.5,0.5) {\tiny $p_q$};


    \node at (-3.15, 0.20) {\tiny \textcolor{red}{$BV_3$}};
    \draw[densely dotted, thin, red] (-3.35,0.35) rectangle (-1.15,2.55);

    \node at (-0.80, 1.95) {\tiny \textcolor{red}{$BV_{12}$}};
    \draw[densely dotted, thin, red] (-1.10,-1.10) rectangle (2.10,2.10);

     \draw[densely dotted, thin, blue] (-3.4,-1.15) rectangle (2.15,2.60);
     \node at (1.80, 2.45) {\tiny \textcolor{blue}{$BV_{123}$}};

     
\end{tikzpicture}

% \end{document}




==> tikzFigures/RTNeighborSearch_BVH_2.tex <==
% % \documentclass[tikz,border=10pt]{standalone}
% % \usepackage{tikz}
% % \usetikzlibrary{arrows.meta} 
% % \begin{document}
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning,fit,calc,arrows.meta}
% \usepackage{xcolor}

% \usepackage{tikzscale}
% % Check if there are duplicates
% \usetikzlibrary{positioning,shapes.geometric,arrows.meta}
% \begin{document}

% \begin{tikzpicture}[scale=0.5]
    
%     \draw[thin] (0,0) rectangle (2,1);
%     \node at (1,0.5) {\tiny $BV_{123}$};

%     \draw[arrows = {-Stealth}] (1,0) -- (-0.5,-1); 
%     \draw[arrows = {-Stealth}] (1,0) -- (2.5,-1); 

%     \draw[thin] (-1.5,-2) rectangle (0.5,-1);
%     \node at (-0.5,-1.5) {\tiny $BV_{3}$};

%     \draw[arrows = {-Stealth}] (-0.5,-2) -- (-0.5,-3); 

%     \draw[thin] (-1,-4) rectangle (0,-3);
%     \node at (-0.5,-3.5) {\tiny $AABB_{3}$};

%     \draw[thin] (1.5,-2) rectangle (3.5,-1);
%     \node at (2.5,-1.5) {\tiny $BV_{12}$};

%     \draw[arrows = {-Stealth}] (2.5,-2) -- (1.5,-3);
%     \draw[arrows = {-Stealth}] (2.5,-2) -- (3.5,-3);

%     \draw[thin] (1,-4) rectangle (2,-3);
%     \node at (1.5,-3.5) {\tiny $AABB_{1}$};

%     \draw[thin] (3,-4) rectangle (4,-3);
%     \node at (3.5,-3.5) {\tiny $AABB_{2}$};

%     \draw[arrows = {-Stealth}] (-0.5,-4) -- (-0.5,-4.5);
%     \draw[arrows = {-Stealth}] (1.5,-4) -- (1.5,-4.5);
%     \draw[arrows = {-Stealth}] (3.5,-4) -- (3.5,-4.5);
    
%     \draw (-0.5, -5) circle (0.5);
%     \fill (-0.5, -5) circle (1pt);
%     \node[below] at (-0.5, -5) {\tiny {$p_3$}};

%     \draw (1.5, -5) circle (0.5);
%     \fill (1.5, -5) circle (1pt);
%     \node[below] at (1.5, -5) {\tiny {$p_1$}};

%     \draw (3.5, -5) circle (0.5);
%     \fill (3.5, -5) circle (1pt);
%     \node[below] at (3.5, -5) {\tiny {$p_1$}};
    
% \end{tikzpicture}

% \end{document}

\begin{tikzpicture}[scale=0.80]

% ===== Layer 0 =====
\draw[densely dotted, thin, blue] (0,0) rectangle (1,0.5);
\node at (0.5,0.25) {\textcolor{blue}{\tiny $BV_{123}$}};

\draw[-Stealth, very thin] (0.5,0) -- (-0.6,-0.5);
\draw[-Stealth, very thin] (0.5,0) -- (1.6,-0.5);

% ===== Layer 1 =====
% BV_3
\draw[densely dotted, thin, red] (-1.1,-1) rectangle (-0.1,-0.5);
\node at (-0.6,-0.75) {\textcolor{red}{\tiny $BV_{3}$}};

% BV_12
\draw[densely dotted, thin, red] (1.1,-1) rectangle (2.1,-0.5);
\node at (1.6,-0.75) {\textcolor{red}{\tiny $BV_{12}$}};

\draw[-Stealth, very thin] (-0.6,-1) -- (-0.6,-1.5);
\draw[-Stealth, very thin] (1.6,-1) -- (1.1,-1.5);
\draw[-Stealth, very thin] (1.6,-1) -- (2.5,-1.5);

% ===== Layer 2 =====
% AABB_3
\draw[densely dashed, thin] (-1.1,-2) rectangle (-0.1,-1.5);
\node at (-0.6,-1.75) {\tiny $AABB_{3}$};

% AABB_1
\draw[densely dashed, thin] (0.8,-2) rectangle (1.8,-1.5);
\node at (1.3,-1.75) {\tiny $AABB_{1}$};

% AABB_2
\draw[densely dashed, thin] (2.0,-2) rectangle (3.0,-1.5);
\node at (2.5,-1.75) {\tiny $AABB_{2}$};

\draw[-Stealth, very thin] (-0.6,-2) -- (-0.6,-2.5);
\draw[-Stealth, very thin] (1.3,-2) -- (1.3,-2.5);
\draw[-Stealth, very thin] (2.5,-2) -- (2.5,-2.5);

% ===== Layer 3 =====
\draw (-0.6,-2.75) circle (0.25);
% \fill (-0.6,-3) circle (1pt);
\node at (-0.6,-2.75) {\tiny $p_3$};

\draw (1.3,-2.75) circle (0.25);
% \fill (1.3,-3) circle (1pt);
\node at (1.3,-2.75) {\tiny $p_1$};

\draw (2.5,-2.75) circle (0.25);
% \fill (2.5,-3) circle (1pt);
\node at (2.5,-2.75) {\tiny $p_2$};

\end{tikzpicture}
% \end{document}

==> tikzFigures/flowchart.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usetikzlibrary{shapes.geometric, arrows}

% % Styles
% \tikzstyle{process} = [rectangle, minimum height=1.25cm, text width=2.5cm, align=center, draw=black]
% \tikzstyle{arrow} = [,->,>=stealth]

% \begin{document}

\begin{tikzpicture}[scale=0.6, transform shape]

\draw[] (0,0) rectangle (5.3,1);
\node at (3.1,0.5) {\Large{\makecell{First Intersection\\ Test (FIT)}}};
\node at (0.6,0.5) {\textit{\textbf{\Large{{\makecell{RT}}}}}};
\draw[arrows={-Stealth}] (2.5,0) -- (2.5,-1);

\draw[] (0,-2) rectangle (5.3,-1);
\node at (2.8,-1.5) {\Large{\makecell{\textbf{\emph{Pass1}}: Count num.\\primitive intersections}}};
\node at (0.6,-1.5) {\textit{\textbf{\Large{{\makecell{RT}}}}}};
\draw[arrows={-Stealth}] (5.3,-1.5) -- (6.8,-1.5);

\draw[] (6.8,-2) rectangle (12.1,-1);
\node at (9.9,-1.5) {\Large{\makecell{Compute prefix \\ sum array}}};
\node at (7.6,-1.5) {\textit{\textbf{\Large{{\makecell{CPU}}}}}};
\draw[arrows={-Stealth}] (9.5,-2) -- (9.5, -2.5) -- (2.65, -2.5) -- (2.65,-3);

% {\Large{\makecell{Compute prefix\\ sum array}}}

\draw[] (6.8,-4) rectangle (12.1,-3);
\node at (10,-3.5) {\Large{\makecell{Refine candidate\\neighbor points}}};
\node at (7.7,-3.5) {\textit{\textbf{\Large{{\makecell{CUDA}}}}}};
\draw[arrows={-Stealth}] (5.3,-3.5) -- (6.8,-3.5);

\draw[] (0,-4) rectangle (5.3,-3);
\node at (0.6,-3.5) {\textit{\textbf{\Large{{\makecell{RT}}}}}};
\node at (3.05,-3.5) {\Large{\makecell{\textbf{\emph{Pass2}}: Store candidate\\neighbor points}}};

\node at (0.75, -0.3) {\large Batching scheme};
\draw[, dotted, thick] (-0.5,-4.5) rectangle (12.55,-0.55);
% \revanth{Change order}

\end{tikzpicture}

% \end{document}



==> tikzFigures/master_a.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}

% \begin{document}

\begin{tikzpicture}[scale=0.6]

% \revanth{put epsilon to represent search distance}
    % \node[above] at (-1.5,3) {\small {(b)}};

    % Point p_1
    % \draw[thin] (0,0.5) circle (1);
    %  \fill (0,0.5) circle (1.5pt);
    %  \node[below] at (0,0.5) {\small $p_2$};


    %  \draw[thin] (0.65,1.35) circle (1);
    %  \fill (0.65,1.35) circle (1.5pt);
    %  \node[above] at (0.65,1.35) {\small $p_0$};

    %   \draw[thin] (-1.05,1.15) circle (1);
    %  \fill (-1.05,1.15) circle (1.5pt);
    %  \node[below] at (-1.05,1.15) {\small $p_4$};

    %  \draw[thin] (4.05, 0.35) circle (1);
    %  \fill (4.05,0.35) circle (1.5pt);
    %  \node[below] at (4.05,0.35) {\small $p_1$};

    %   \draw[thin] (5.25, 0.35) circle (1);
    %  \fill (5.25,0.35) circle (1.5pt);
    %  \node[below] at (5.25,0.35) {\small $p_3$};

    %   \draw[thin] (1, -1.05) circle (1);
    %  \fill (1,-1.05) circle (1.5pt);
    %  \node[below] at (1, -1.05) {\small $p_5$};

    %   \draw[thick, dotted] (1,-1.05) -- (2.0, -1.24);
    % \node[above] at (1.5, -1.15) {\footnotesize$\epsilon$};

    % % MBC for three points
    %  \draw[thick, dotted] (-0.18, 1.15) circle (1.9);
    %  \node[below] at (0.9, 3.3) { $s_0$};

    %  % MBC for two points
    %  \draw[thick, dotted] (4.64, 0.35) circle (1.65);
    %   \node[above] at (5.5, 1.8) { $s_1$};

    %  %MBC for p6 would intersect
    %  \node[above] at (1.7, -0.26) {$s_2$};
     
    %   \draw[thick, dotted] (1, -1.05) circle (1);

    % \fill (0.4,-0.55) circle (1.5pt);
    % \node[below] at (0.4,-0.55) {\small $q_j$};

    \fill[blue] (0.5,-0.33) circle (2pt);
    \node at (-0.1, 0) {\small \color{blue} $q_j$};

     \draw[thin] (0.3,0.55) circle (1);
     \fill (0.3,0.55) circle (1.5pt);
     \node[above] at (0.3,0.55) {\small $p_2$};


     \draw[thin] (0.65,1.35) circle (1);
     \fill (0.65,1.35) circle (1.5pt);
     \node[above] at (0.65,1.35) {\small $p_0$};

      \draw[thin] (-1.05,1.15) circle (1);
     \fill (-1.05,1.15) circle (1.5pt);
     \node[above] at (-1.05,1.15) {\small $p_4$};

     \draw[thin] (4.35, 0.35) circle (1);
     \fill (4.35,0.35) circle (1.5pt);
     \node[below left] at (4.35,0.35) {\small $p_1$};

      \draw[thin] (5.25, 0.35) circle (1);
     \fill (5.25,0.35) circle (1.5pt);
     \node[below right] at (5.25,0.35) {\small $p_3$};

      \draw[thin] (1, -1.05) circle (1);
     \fill (1,-1.05) circle (1.5pt);
     \node[left] at (1, -1.05) {\small $p_5$};

      % For p_6
     \draw[thin] (1.9, -1.05) circle (1);
     \fill (1.9,-1.05) circle (1.5pt);
     \node[right] at (1.9, -1.05) {\small $p_6$};

     %MBC for p_5 and p_6
      \draw[ thick, dotted] (1.45, -1.05) circle (1.5);
     \node[below] at (2.45, 0.95) { $s_2$};

      \draw[ thick, dotted] (4.35, 0.35) -- (3.35, 0.35);
     \node[above] at (4, 0.35) {\footnotesize$\epsilon$};

    % MBC for three points
     \draw[ thick, dotted] (-0.18, 1.15) circle (1.9);
     \node[below] at (1.2, 3.4) { $s_0$};

     % MBC for two points
     \draw[thick, dotted] (4.8, 0.35) circle (1.5);
      \node[above] at (5.8, 1.45) { $s_1$};

     %MBC for p6 would intersect
     % \node[above] at (1.7, -0.26) {$s_2$};
     
     %  \draw[thick, dotted] (1, -1.05) circle (1);


    % Separate query point


    
\end{tikzpicture}

% \end{document}




==> tikzFigures/master_a1.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}

% \begin{document}

\begin{tikzpicture}[scale=0.6]

    % \node[above] at (-4,1) {\small {(a)}};

    % Point p_1
    % \draw[thin] (0,0.5) circle (1);
    %  \fill (0,0.5) circle (1.5pt);
    %  \node[below] at (0,0.5) {\small $p_2$};


    %  \draw[thin] (0.65,1.35) circle (1);
    %  \fill (0.65,1.35) circle (1.5pt);
    %  \node[above] at (0.65,1.35) {\small $p_0$};

    %   \draw[thin] (-1.05,1.15) circle (1);
    %  \fill (-1.05,1.15) circle (1.5pt);
    %  \node[below] at (-1.05,1.15) {\small $p_4$};

    %  \draw[thin] (4.05, 0.35) circle (1);
    %  \fill (4.05,0.35) circle (1.5pt);
    %  \node[below] at (4.05,0.35) {\small $p_1$};

    %   \draw[thin] (5.25, 0.35) circle (1);
    %  \fill (5.25,0.35) circle (1.5pt);
    %  \node[below] at (5.25,0.35) {\small $p_3$};

    %   \draw[thin] (1, -1.05) circle (1);
    %  \fill (1,-1.05) circle (1.5pt);
    %  \node[below] at (1, -1.05) {\small $p_5$};
     
    %  %For marking epsilon
    %  \draw[thick, dotted] (1,-1.05) -- (2.0, -1.24);
    % \node[above] at (1.5, -1.15) {\footnotesize$\epsilon$};

    \fill[blue] (0.5,-0.33) circle (2pt);
    \node at (-0.1, 0) {\small \color{blue} $q_j$};

     % Point p_1
     \draw[thin] (0.3,0.55) circle (1);
     \fill (0.3,0.55) circle (1.5pt);
     \node[above] at (0.3,0.55) {\small $p_2$};

     \draw[thin] (0.65,1.35) circle (1);
     \fill (0.65,1.35) circle (1.5pt);
     \node[above] at (0.65,1.35) {\small $p_0$};

     \draw[thin] (-1.05,1.15) circle (1);
     \fill (-1.05,1.15) circle (1.5pt);
     \node[above] at (-1.05,1.15) {\small $p_4$};

     \draw[thin] (4.35, 0.35) circle (1);
     \fill (4.35,0.35) circle (1.5pt);
     \node[below left] at (4.35,0.35) {\small $p_1$};

     \draw[thin] (5.25, 0.35) circle (1);
     \fill (5.25,0.35) circle (1.5pt);
     \node[below right] at (5.25,0.35) {\small $p_3$};

     \draw[thin] (1, -1.05) circle (1);
     \fill (1,-1.05) circle (1.5pt);
     \node[left] at (1, -1.05) {\small $p_5$};

        % For p_6
     \draw[thin] (1.9, -1.05) circle (1);
     \fill (1.9,-1.05) circle (1.5pt);
     \node[right] at (1.9, -1.05) {\small $p_6$};

     
     
     %For marking epsilon
     \draw[thick, dotted] (4.35, 0.35) -- (3.35, 0.35);
     \node[above] at (4, 0.35) {\footnotesize$\epsilon$};



    
\end{tikzpicture}

% \end{document}




==> tikzFigures/master_b.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usetikzlibrary{decorations.pathreplacing}
% \usepackage{tikz}
% \usetikzlibrary {arrows.meta}

% \begin{document}

\begin{tikzpicture}[scale=0.5]

    % \node[above] at (-6,3) {\small {(c)}};
     
    \foreach \x in {0,1,2,3,4,5,6}
    {
        \draw[thick] (\x,0) rectangle (\x+1,1);
    }

    \node at (-1, 2.5) {$D$};

    \node at (-1, 0.5) {$D^{\prime}$};
    
    \node at (0.5,0.5) {$p_4$};
    \node at (1.5,0.5) {$p_0$};
    \node at (2.5,0.5) {$p_2$};
    \node at (3.5,0.5) {$p_5$};
    \node at (4.5,0.5) {$p_6$};
    \node at (5.5,0.5) {$p_1$};
    \node at (6.5,0.5) {$p_3$};
    
    
    
    \foreach \x in {0,1,2,3,4,5, 6}
    {
        \draw[thick] (\x,2) rectangle (\x+1,3);
        \node at (\x+0.5,2.5) {$p_{\x}$};
    }

% \revanth{Put D to reference Dataset}
    \draw [decorate,decoration={brace,amplitude=6pt}]
    (2.9,-0.1) -- (0.1,-0.1)
    node[midway, yshift=-12pt] {$s_0$};

    \draw [decorate,decoration={brace,amplitude=6pt}]
    (4.9,-0.1) -- (3.1,-0.1)
    node[midway, yshift=-12pt] {$s_2$};

    \draw [decorate,decoration={brace,amplitude=6pt}]
    (6.9,-0.1) -- (5.1,-0.1)
    node[midway, yshift=-12pt] {$s_1$};


\draw[arrows = {-Stealth}] (0.5,2) -- (1.5,1); 
\draw[arrows = {-Stealth}] (1.5,2) -- (5.5,1); 
\draw[arrows = {-Stealth}] (2.5,2) -- (2.5,1); 
\draw[arrows = {-Stealth}] (3.5,2) -- (6.5,1); 
\draw[arrows = {-Stealth}] (4.5,2) -- (0.5,1); 
\draw[arrows = {-Stealth}] (5.5,2) -- (3.5,1); 
\draw[arrows = {-Stealth}] (6.5,2) -- (4.5,1); 
    
\end{tikzpicture}

% \end{document}




==> tikzFigures/master_c.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usetikzlibrary{decorations.pathreplacing}
% \usepackage{tikz}
% \usetikzlibrary {arrows.meta}

% \begin{document}

\begin{tikzpicture}[scale=0.5]

    % \node at (-1,2) {(c)};

    % For self join
    \foreach \x in {0,1,2,3,4,5,6}
    {
        \draw[thick] (\x,0) rectangle (\x+1,1);
    }

    % For semi join
    \foreach \x in {9.5}
    {
        \draw[thick] (\x,0) rectangle (\x+1,1);
    }

    \node at (10, 0.5) {$q_j$};

    \draw[thick] (8.66,-2) rectangle (10,-1);
    \draw[thick] (10,-2) rectangle (11.33,-1);

     \node at (9.33, -1.5) {$s_0$};
    \node at (10.67, -1.5) {$s_2$};

    \foreach \x in {8, 9, 10, 11, 12}
    {
        \draw[thick] (\x,-4) rectangle (\x+1,-3);
    }

    \node at (8.5,-3.5) {$p_4$};
    \node at (9.5,-3.5) {$p_0$};
    \node at (10.5,-3.5) {$p_2$};
    \node at (11.5,-3.5) {$p_5$};
    \node at (12.5,-3.5) {$p_6$};

     \draw[arrows = {-Stealth}, dash dot] (10,0) -- (9.33,-1);
    \draw[arrows = {-Stealth}, dash dot] (10,0) -- (10.67,-1);

    \draw[arrows = {-Stealth}] (9.33,-2) -- (8,-3);
    \draw[arrows = {-Stealth}] (9.33,-2) -- (11,-3);

    \draw[arrows = {-Stealth}] (10.67,-2) -- (11,-3);
    \draw[arrows = {-Stealth}] (10.67,-2) -- (13,-3);

     \draw [decorate,decoration={brace,amplitude=6pt}]
    (10.9,-4.1) -- (8.1,-4.1)
    node[midway, yshift=-12pt] {$s_0$};

    \draw [decorate,decoration={brace,amplitude=6pt}]
    (12.9,-4.1) -- (11.1,-4.1)
    node[midway, yshift=-12pt] {$s_2$};

    %===========================

    \node at (0.5,1.5) {$p_4$};
    \node at (1.5,1.5) {$p_0$};
    \node at (2.5,1.5) {$p_2$};
    \node at (3.5,1.5) {$p_5$};
    \node at (4.5,1.5) {$p_6$};
    \node at (5.5,1.5) {$p_1$};
    \node at (6.5,1.5) {$p_3$};

    \node at (0.5,0.5) {$q_4$};
    \node at (1.5,0.5) {$q_0$};
    \node at (2.5,0.5) {$q_2$};
    \node at (3.5,0.5) {$q_5$};
    \node at (4.5,0.5) {$q_6$};
    \node at (5.5,0.5) {$q_1$};
    \node at (6.5,0.5) {$q_3$};

    \node at (-1.5, 0.5) {$Q = D^\prime$};
    \node at (8.5, 0.5) {$Q$};

    % \node at (-1, -3.5) {$D^{\prime}$};

    \node at (-1, -1.5) {$S$};

    \node at (-1, -3.5) {$D^{\prime}$};

    % \draw[thick] (1,-2) rectangle (2.33,-1);
    % \node at (1.67, -1.5) {$s_0$};

    % \draw[thick] (2.33,-2) rectangle (3.66,-1);
    % \node at (3, -1.5) {$s_1$};
    
    % \draw[thick] (3.66,-2) rectangle (4.99,-1);
    % \node at (4.33, -1.5) {$s_2$};

    % consistent width
    \def\w{1.33}
    
    \draw[thick] (1.5,-2) rectangle ++(\w,1);
    \node at (1.5+0.5*\w,-1.5) {$s_0$};
    
    \draw[thick] (1.5+\w,-2) rectangle ++(\w,1);
    \node at (1.5+1.5*\w,-1.5) {$s_2$};
    
    \draw[thick] (1.5+2*\w,-2) rectangle ++(\w,1);
    \node at (1.5+2.5*\w,-1.5) {$s_1$};


    \draw[arrows = {-Stealth}, dash dot] (0.5,0) -- (2.33,-1); 
    \draw[arrows = {-Stealth}, dash dot] (1.5,0) -- (2.33, -1); 
    \draw[arrows = {-Stealth}, dash dot] (2.5,0) -- (2.33,-1); 
    % \draw[arrows = {-Stealth}, dash dot] (5.5,0) -- (1.67,-1); 


    % \draw[arrows = {-Stealth}, dash dot] (0.5,0) -- (4.33,-1); 
    % \draw[arrows = {-Stealth}, dash dot] (1.5,0) -- (4.33,-1); 
    % \draw[arrows = {-Stealth}, dash dot] (2.5,0) -- (4.33,-1); 
    
     \draw[arrows = {-Stealth}, dash dot] (3.5,0) -- (3.5,-1); 
     \draw[arrows = {-Stealth}, dash dot] (4.5,0) -- (3.5,-1); 
      
      \draw[arrows = {-Stealth}, dash dot] (5.5,0) -- (4.67,-1); 
      \draw[arrows = {-Stealth}, dash dot] (6.5,0) -- (4.67,-1); 


    \foreach \x in {0,1,2,3,4,5,6}
    {
        \draw[thick] (\x,-4) rectangle (\x+1,-3);
    }

     \node at (0.5,-3.5) {$p_4$};
    \node at (1.5,-3.5) {$p_0$};
    \node at (2.5,-3.5) {$p_2$};
    \node at (3.5,-3.5) {$p_5$};
    \node at (4.5,-3.5) {$p_6$};
    \node at (5.5,-3.5) {$p_1$};
    \node at (6.5,-3.5) {$p_3$};

    % \node at (-1.5,-3.5) {$p_4$};
    % \node at (-0.5,-3.5) {$p_0$};
    % \node at (0.5,-3.5) {$p_2$};
    % \node at (1.5,-3.5) {$p_5$};
    % \node at (2.5,-3.5) {$p_1$};
    % \node at (3.5,-3.5) {$p_3$};
    %  \node at (4.5,-3.5) {$p_4$};
    % \node at (5.5,-3.5) {$p_0$};
    % \node at (6.5,-3.5) {$p_2$};
    % \node at (7.5,-3.5) {$p_5$};

    \draw [decorate,decoration={brace,amplitude=6pt}]
    (2.9,-4.1) -- (0.1,-4.1)
    node[midway, yshift=-12pt] {$s_0$};

    \draw [decorate,decoration={brace,amplitude=6pt}]
    (4.9,-4.1) -- (3.1,-4.1)
    node[midway, yshift=-12pt] {$s_2$};

    \draw [decorate,decoration={brace,amplitude=6pt}]
    (6.9,-4.1) -- (5.1,-4.1)
    node[midway, yshift=-12pt] {$s_1$};


    % Draw lines
     \draw[arrows = {-Stealth}] (1.67,-2) -- (0,-3); 
     \draw[arrows = {-Stealth}] (1.67,-2) -- (3,-3); 

     \draw[arrows = {-Stealth}] (3,-2) -- (3,-3); 
     \draw[arrows = {-Stealth}] (3,-2) -- (5,-3); 

     \draw[arrows = {-Stealth}] (4.33,-2) -- (5,-3); 
     \draw[arrows = {-Stealth}] (4.33,-2) -- (7,-3); 

    %===========================

    \node at (3.5,-6) {\small Self-join};
    \node at (10.7,-6) {\small Semi-join};

\end{tikzpicture}

% \end{document}




==> tikzFigures/runLengthEncoding.tex <==

\begin{tikzpicture}[scale=0.4]

    \foreach \x in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
    {
        \draw[thick] (\x,0) rectangle (\x+1,1);
         \node at ( \x+0.5, 1.5) {\x};
    }
    
    \node at (-1.5, 0.5) {$R$};
     \node at (0.5,0.5) {0};
     \node at (1.5,0.5) {1};
     \node at (2.5,0.5) {0};
     \node at (3.5,0.5) {0};
     \node at (4.5,0.5) {0};
     \node at (5.5,0.5) {1};
     \node at (6.5,0.5) {0};
     \node at (7.5,0.5) {0};
     \node at (8.5,0.5) {1};
     \node at (9.5,0.5) {1};
     \node at (10.5,0.5) {0};
     \node at (11.5,0.5) {0};
     \node at (12.5,0.5) {1};
     \node at (13.5,0.5) {0};


    \foreach \x in {0,1,2,3,4}
    {
        \draw[thick] (\x + 4.0, -3) rectangle (\x+5,-2);
    }

    \node at (2.5,-2.5) {{$R^{\prime}$}}; 
    \node at (4.5,-2.5) {1};
    \node at (5.5,-2.5) {5};
    \node at (6.5,-2.5) {8};
    \node at (7.5,-2.5) {9};
    \node at (8.5,-2.5) {12};


     \draw[arrows = {-Stealth}] (6.5,0) -- (6.5,-2); 
     
\end{tikzpicture}
